Linear-Scaling Selected Inversion based on Hierarchical Interpolative Factorization for Self Green's Function for Modified Poisson-Boltzmann Equation in Two Dimensions

This paper studies an efficient numerical method for solving modified Poisson-Boltzmann (MPB) equations with the self Green's function as a state equation to describe electrostatic correlations in ionic systems. Previously, the most expensive point of the MPB solver is the evaluation of Green's function. The evaluation of Green's function requires solving high-dimensional partial differential equations, which is the computational bottleneck for solving MPB equations. Numerically, the MPB solver only requires the evaluation of Green's function as the diagonal part of the inverse of the discrete elliptic differential operator of the Debye-H\"uckel equation. Therefore, we develop a fast algorithm by a coupling of the selected inversion and hierarchical interpolative factorization. By the interpolative factorization, our new selected inverse algorithm achieves linear scaling to compute the diagonal of the inverse of this discrete operator. The accuracy and efficiency of the proposed algorithm will be demonstrated by extensive numerical results for solving MPB equations.

==> figure/fig-comp-modules/level1_0.tex <==
\begin{tikzpicture}


\draw [help lines] (0,0) grid (19,19);

\fill [black] ($(0,0)$) circle (6pt);\fill [black] ($(1,0)$) circle (6pt);\fill [black] ($(2,0)$) circle (6pt);\fill [black] ($(3,0)$) circle (6pt);\fill [black] ($(4,0)$) circle (6pt);\fill [black] ($(5,0)$) circle (6pt);\fill [black] ($(6,0)$) circle (6pt);\fill [black] ($(7,0)$) circle (6pt);\fill [black] ($(8,0)$) circle (6pt);\fill [black] ($(9,0)$) circle (6pt);\fill [black] ($(10,0)$) circle (6pt);\fill [black] ($(11,0)$) circle (6pt);\fill [black] ($(12,0)$) circle (6pt);\fill [black] ($(13,0)$) circle (6pt);\fill [black] ($(14,0)$) circle (6pt);\fill [black] ($(15,0)$) circle (6pt);\fill [black] ($(16,0)$) circle (6pt);\fill [black] ($(17,0)$) circle (6pt);\fill [black] ($(18,0)$) circle (6pt);\fill [black] ($(19,0)$) circle (6pt);

\fill [black] ($(0,4)$) circle (6pt);\fill [black] ($(1,4)$) circle (6pt);\fill [black] ($(2,4)$) circle (6pt);\fill [black] ($(3,4)$) circle (6pt);\fill [black] ($(4,4)$) circle (6pt);\fill [black] ($(5,4)$) circle (6pt);\fill [black] ($(6,4)$) circle (6pt);\fill [black] ($(7,4)$) circle (6pt);\fill [black] ($(8,4)$) circle (6pt);\fill [black] ($(9,4)$) circle (6pt);\fill [black] ($(10,4)$) circle (6pt);\fill [black] ($(11,4)$) circle (6pt);\fill [black] ($(12,4)$) circle (6pt);\fill [black] ($(13,4)$) circle (6pt);\fill [black] ($(14,4)$) circle (6pt);\fill [black] ($(15,4)$) circle (6pt);\fill [black] ($(16,4)$) circle (6pt);\fill [black] ($(17,4)$) circle (6pt);\fill [black] ($(18,4)$) circle (6pt);\fill [black] ($(19,4)$) circle (6pt);

\fill [black] ($(0,5)$) circle (6pt);\fill [black] ($(1,5)$) circle (6pt);\fill [black] ($(2,5)$) circle (6pt);\fill [black] ($(3,5)$) circle (6pt);\fill [black] ($(4,5)$) circle (6pt);\fill [black] ($(5,5)$) circle (6pt);\fill [black] ($(6,5)$) circle (6pt);\fill [black] ($(7,5)$) circle (6pt);\fill [black] ($(8,5)$) circle (6pt);\fill [black] ($(9,5)$) circle (6pt);\fill [black] ($(10,5)$) circle (6pt);\fill [black] ($(11,5)$) circle (6pt);\fill [black] ($(12,5)$) circle (6pt);\fill [black] ($(13,5)$) circle (6pt);\fill [black] ($(14,5)$) circle (6pt);\fill [black] ($(15,5)$) circle (6pt);\fill [black] ($(16,5)$) circle (6pt);\fill [black] ($(17,5)$) circle (6pt);\fill [black] ($(18,5)$) circle (6pt);\fill [black] ($(19,5)$) circle (6pt);

\fill [black] ($(0,9)$) circle (6pt);\fill [black] ($(1,9)$) circle (6pt);\fill [black] ($(2,9)$) circle (6pt);\fill [black] ($(3,9)$) circle (6pt);\fill [black] ($(4,9)$) circle (6pt);\fill [black] ($(5,9)$) circle (6pt);\fill [black] ($(6,9)$) circle (6pt);\fill [black] ($(7,9)$) circle (6pt);\fill [black] ($(8,9)$) circle (6pt);\fill [black] ($(9,9)$) circle (6pt);\fill [black] ($(10,9)$) circle (6pt);\fill [black] ($(11,9)$) circle (6pt);\fill [black] ($(12,9)$) circle (6pt);\fill [black] ($(13,9)$) circle (6pt);\fill [black] ($(14,9)$) circle (6pt);\fill [black] ($(15,9)$) circle (6pt);\fill [black] ($(16,9)$) circle (6pt);\fill [black] ($(17,9)$) circle (6pt);\fill [black] ($(18,9)$) circle (6pt);\fill [black] ($(19,9)$) circle (6pt);

\fill [black] ($(0,10)$) circle (6pt);\fill [black] ($(1,10)$) circle (6pt);\fill [black] ($(2,10)$) circle (6pt);\fill [black] ($(3,10)$) circle (6pt);\fill [black] ($(4,10)$) circle (6pt);\fill [black] ($(5,10)$) circle (6pt);\fill [black] ($(6,10)$) circle (6pt);\fill [black] ($(7,10)$) circle (6pt);\fill [black] ($(8,10)$) circle (6pt);\fill [black] ($(9,10)$) circle (6pt);\fill [black] ($(10,10)$) circle (6pt);\fill [black] ($(11,10)$) circle (6pt);\fill [black] ($(12,10)$) circle (6pt);\fill [black] ($(13,10)$) circle (6pt);\fill [black] ($(14,10)$) circle (6pt);\fill [black] ($(15,10)$) circle (6pt);\fill [black] ($(16,10)$) circle (6pt);\fill [black] ($(17,10)$) circle (6pt);\fill [black] ($(18,10)$) circle (6pt);\fill [black] ($(19,10)$) circle (6pt);

\fill [black] ($(0,14)$) circle (6pt);\fill [black] ($(1,14)$) circle (6pt);\fill [black] ($(2,14)$) circle (6pt);\fill [black] ($(3,14)$) circle (6pt);\fill [black] ($(4,14)$) circle (6pt);\fill [black] ($(5,14)$) circle (6pt);\fill [black] ($(6,14)$) circle (6pt);\fill [black] ($(7,14)$) circle (6pt);\fill [black] ($(8,14)$) circle (6pt);\fill [black] ($(9,14)$) circle (6pt);\fill [black] ($(10,14)$) circle (6pt);\fill [black] ($(11,14)$) circle (6pt);\fill [black] ($(12,14)$) circle (6pt);\fill [black] ($(13,14)$) circle (6pt);\fill [black] ($(14,14)$) circle (6pt);\fill [black] ($(15,14)$) circle (6pt);\fill [black] ($(16,14)$) circle (6pt);\fill [black] ($(17,14)$) circle (6pt);\fill [black] ($(18,14)$) circle (6pt);\fill [black] ($(19,14)$) circle (6pt);

\fill [black] ($(0,15)$) circle (6pt);\fill [black] ($(1,15)$) circle (6pt);\fill [black] ($(2,15)$) circle (6pt);\fill [black] ($(3,15)$) circle (6pt);\fill [black] ($(4,15)$) circle (6pt);\fill [black] ($(5,15)$) circle (6pt);\fill [black] ($(6,15)$) circle (6pt);\fill [black] ($(7,15)$) circle (6pt);\fill [black] ($(8,15)$) circle (6pt);\fill [black] ($(9,15)$) circle (6pt);\fill [black] ($(10,15)$) circle (6pt);\fill [black] ($(11,15)$) circle (6pt);\fill [black] ($(12,15)$) circle (6pt);\fill [black] ($(13,15)$) circle (6pt);\fill [black] ($(14,15)$) circle (6pt);\fill [black] ($(15,15)$) circle (6pt);\fill [black] ($(16,15)$) circle (6pt);\fill [black] ($(17,15)$) circle (6pt);\fill [black] ($(18,15)$) circle (6pt);\fill [black] ($(19,15)$) circle (6pt);

\fill [black] ($(0,19)$) circle (6pt);\fill [black] ($(1,19)$) circle (6pt);\fill [black] ($(2,19)$) circle (6pt);\fill [black] ($(3,19)$) circle (6pt);\fill [black] ($(4,19)$) circle (6pt);\fill [black] ($(5,19)$) circle (6pt);\fill [black] ($(6,19)$) circle (6pt);\fill [black] ($(7,19)$) circle (6pt);\fill [black] ($(8,19)$) circle (6pt);\fill [black] ($(9,19)$) circle (6pt);\fill [black] ($(10,19)$) circle (6pt);\fill [black] ($(11,19)$) circle (6pt);\fill [black] ($(12,19)$) circle (6pt);\fill [black] ($(13,19)$) circle (6pt);\fill [black] ($(14,19)$) circle (6pt);\fill [black] ($(15,19)$) circle (6pt);\fill [black] ($(16,19)$) circle (6pt);\fill [black] ($(17,19)$) circle (6pt);\fill [black] ($(18,19)$) circle (6pt);\fill [black] ($(19,19)$) circle (6pt);




\fill [black] ($(0,0)$) circle (6pt);\fill [black] ($(0,1)$) circle (6pt);\fill [black] ($(0,2)$) circle (6pt);\fill [black] ($(0,3)$) circle (6pt);\fill [black] ($(0,4)$) circle (6pt);\fill [black] ($(0,5)$) circle (6pt);\fill [black] ($(0,6)$) circle (6pt);\fill [black] ($(0,7)$) circle (6pt);\fill [black] ($(0,8)$) circle (6pt);\fill [black] ($(0,9)$) circle (6pt);\fill [black] ($(0,10)$) circle (6pt);\fill [black] ($(0,11)$) circle (6pt);\fill [black] ($(0,12)$) circle (6pt);\fill [black] ($(0,13)$) circle (6pt);\fill [black] ($(0,14)$) circle (6pt);\fill [black] ($(0,15)$) circle (6pt);\fill [black] ($(0,16)$) circle (6pt);\fill [black] ($(0,17)$) circle (6pt);\fill [black] ($(0,18)$) circle (6pt);\fill [black] ($(0,19)$) circle (6pt);

\fill [black] ($(4,0)$) circle (6pt);\fill [black] ($(4,1)$) circle (6pt);\fill [black] ($(4,2)$) circle (6pt);\fill [black] ($(4,3)$) circle (6pt);\fill [black] ($(4,4)$) circle (6pt);\fill [black] ($(4,5)$) circle (6pt);\fill [black] ($(4,6)$) circle (6pt);\fill [black] ($(4,7)$) circle (6pt);\fill [black] ($(4,8)$) circle (6pt);\fill [black] ($(4,9)$) circle (6pt);\fill [black] ($(4,10)$) circle (6pt);\fill [black] ($(4,11)$) circle (6pt);\fill [black] ($(4,12)$) circle (6pt);\fill [black] ($(4,13)$) circle (6pt);\fill [black] ($(4,14)$) circle (6pt);\fill [black] ($(4,15)$) circle (6pt);\fill [black] ($(4,16)$) circle (6pt);\fill [black] ($(4,17)$) circle (6pt);\fill [black] ($(4,18)$) circle (6pt);\fill [black] ($(4,19)$) circle (6pt);

\fill [black] ($(5,0)$) circle (6pt);\fill [black] ($(5,1)$) circle (6pt);\fill [black] ($(5,2)$) circle (6pt);\fill [black] ($(5,3)$) circle (6pt);\fill [black] ($(5,4)$) circle (6pt);\fill [black] ($(5,5)$) circle (6pt);\fill [black] ($(5,6)$) circle (6pt);\fill [black] ($(5,7)$) circle (6pt);\fill [black] ($(5,8)$) circle (6pt);\fill [black] ($(5,9)$) circle (6pt);\fill [black] ($(5,10)$) circle (6pt);\fill [black] ($(5,11)$) circle (6pt);\fill [black] ($(5,12)$) circle (6pt);\fill [black] ($(5,13)$) circle (6pt);\fill [black] ($(5,14)$) circle (6pt);\fill [black] ($(5,15)$) circle (6pt);\fill [black] ($(5,16)$) circle (6pt);\fill [black] ($(5,17)$) circle (6pt);\fill [black] ($(5,18)$) circle (6pt);\fill [black] ($(5,19)$) circle (6pt);

\fill [black] ($(9,0)$) circle (6pt);\fill [black] ($(9,1)$) circle (6pt);\fill [black] ($(9,2)$) circle (6pt);\fill [black] ($(9,3)$) circle (6pt);\fill [black] ($(9,4)$) circle (6pt);\fill [black] ($(9,5)$) circle (6pt);\fill [black] ($(9,6)$) circle (6pt);\fill [black] ($(9,7)$) circle (6pt);\fill [black] ($(9,8)$) circle (6pt);\fill [black] ($(9,9)$) circle (6pt);\fill [black] ($(9,10)$) circle (6pt);\fill [black] ($(9,11)$) circle (6pt);\fill [black] ($(9,12)$) circle (6pt);\fill [black] ($(9,13)$) circle (6pt);\fill [black] ($(9,14)$) circle (6pt);\fill [black] ($(9,15)$) circle (6pt);\fill [black] ($(9,16)$) circle (6pt);\fill [black] ($(9,17)$) circle (6pt);\fill [black] ($(9,18)$) circle (6pt);\fill [black] ($(9,19)$) circle (6pt);

\fill [black] ($(10,0)$) circle (6pt);\fill [black] ($(10,1)$) circle (6pt);\fill [black] ($(10,2)$) circle (6pt);\fill [black] ($(10,3)$) circle (6pt);\fill [black] ($(10,4)$) circle (6pt);\fill [black] ($(10,5)$) circle (6pt);\fill [black] ($(10,6)$) circle (6pt);\fill [black] ($(10,7)$) circle (6pt);\fill [black] ($(10,8)$) circle (6pt);\fill [black] ($(10,9)$) circle (6pt);\fill [black] ($(10,10)$) circle (6pt);\fill [black] ($(10,11)$) circle (6pt);\fill [black] ($(10,12)$) circle (6pt);\fill [black] ($(10,13)$) circle (6pt);\fill [black] ($(10,14)$) circle (6pt);\fill [black] ($(10,15)$) circle (6pt);\fill [black] ($(10,16)$) circle (6pt);\fill [black] ($(10,17)$) circle (6pt);\fill [black] ($(10,18)$) circle (6pt);\fill [black] ($(10,19)$) circle (6pt);

\fill [black] ($(14,0)$) circle (6pt);\fill [black] ($(14,1)$) circle (6pt);\fill [black] ($(14,2)$) circle (6pt);\fill [black] ($(14,3)$) circle (6pt);\fill [black] ($(14,4)$) circle (6pt);\fill [black] ($(14,5)$) circle (6pt);\fill [black] ($(14,6)$) circle (6pt);\fill [black] ($(14,7)$) circle (6pt);\fill [black] ($(14,8)$) circle (6pt);\fill [black] ($(14,9)$) circle (6pt);\fill [black] ($(14,10)$) circle (6pt);\fill [black] ($(14,11)$) circle (6pt);\fill [black] ($(14,12)$) circle (6pt);\fill [black] ($(14,13)$) circle (6pt);\fill [black] ($(14,14)$) circle (6pt);\fill [black] ($(14,15)$) circle (6pt);\fill [black] ($(14,16)$) circle (6pt);\fill [black] ($(14,17)$) circle (6pt);\fill [black] ($(14,18)$) circle (6pt);\fill [black] ($(14,19)$) circle (6pt);

\fill [black] ($(15,0)$) circle (6pt);\fill [black] ($(15,1)$) circle (6pt);\fill [black] ($(15,2)$) circle (6pt);\fill [black] ($(15,3)$) circle (6pt);\fill [black] ($(15,4)$) circle (6pt);\fill [black] ($(15,5)$) circle (6pt);\fill [black] ($(15,6)$) circle (6pt);\fill [black] ($(15,7)$) circle (6pt);\fill [black] ($(15,8)$) circle (6pt);\fill [black] ($(15,9)$) circle (6pt);\fill [black] ($(15,10)$) circle (6pt);\fill [black] ($(15,11)$) circle (6pt);\fill [black] ($(15,12)$) circle (6pt);\fill [black] ($(15,13)$) circle (6pt);\fill [black] ($(15,14)$) circle (6pt);\fill [black] ($(15,15)$) circle (6pt);\fill [black] ($(15,16)$) circle (6pt);\fill [black] ($(15,17)$) circle (6pt);\fill [black] ($(15,18)$) circle (6pt);\fill [black] ($(15,19)$) circle (6pt);

\fill [black] ($(19,0)$) circle (6pt);\fill [black] ($(19,1)$) circle (6pt);\fill [black] ($(19,2)$) circle (6pt);\fill [black] ($(19,3)$) circle (6pt);\fill [black] ($(19,4)$) circle (6pt);\fill [black] ($(19,5)$) circle (6pt);\fill [black] ($(19,6)$) circle (6pt);\fill [black] ($(19,7)$) circle (6pt);\fill [black] ($(19,8)$) circle (6pt);\fill [black] ($(19,9)$) circle (6pt);\fill [black] ($(19,10)$) circle (6pt);\fill [black] ($(19,11)$) circle (6pt);\fill [black] ($(19,12)$) circle (6pt);\fill [black] ($(19,13)$) circle (6pt);\fill [black] ($(19,14)$) circle (6pt);\fill [black] ($(19,15)$) circle (6pt);\fill [black] ($(19,16)$) circle (6pt);\fill [black] ($(19,17)$) circle (6pt);\fill [black] ($(19,18)$) circle (6pt);\fill [black] ($(19,19)$) circle (6pt);

\fill [lightgray] ($(1,1)$) circle (6pt);
\fill [lightgray] ($(2,1)$) circle (6pt);
\fill [lightgray] ($(3,1)$) circle (6pt);
\fill [lightgray] ($(6,1)$) circle (6pt);
\fill [lightgray] ($(7,1)$) circle (6pt);
\fill [lightgray] ($(8,1)$) circle (6pt);
\fill [lightgray] ($(11,1)$) circle (6pt);
\fill [lightgray] ($(12,1)$) circle (6pt);
\fill [lightgray] ($(13,1)$) circle (6pt);
\fill [lightgray] ($(16,1)$) circle (6pt);
\fill [lightgray] ($(17,1)$) circle (6pt);
\fill [lightgray] ($(18,1)$) circle (6pt);

\fill [lightgray] ($(1,2)$) circle (6pt);
\fill [lightgray] ($(2,2)$) circle (6pt);
\fill [lightgray] ($(3,2)$) circle (6pt);
\fill [lightgray] ($(6,2)$) circle (6pt);
\fill [lightgray] ($(7,2)$) circle (6pt);
\fill [lightgray] ($(8,2)$) circle (6pt);
\fill [lightgray] ($(11,2)$) circle (6pt);
\fill [lightgray] ($(12,2)$) circle (6pt);
\fill [lightgray] ($(13,2)$) circle (6pt);
\fill [lightgray] ($(16,2)$) circle (6pt);
\fill [lightgray] ($(17,2)$) circle (6pt);
\fill [lightgray] ($(18,2)$) circle (6pt);

\fill [lightgray] ($(1,3)$) circle (6pt);
\fill [lightgray] ($(2,3)$) circle (6pt);
\fill [lightgray] ($(3,3)$) circle (6pt);
\fill [lightgray] ($(6,3)$) circle (6pt);
\fill [lightgray] ($(7,3)$) circle (6pt);
\fill [lightgray] ($(8,3)$) circle (6pt);
\fill [lightgray] ($(11,3)$) circle (6pt);
\fill [lightgray] ($(12,3)$) circle (6pt);
\fill [lightgray] ($(13,3)$) circle (6pt);
\fill [lightgray] ($(16,3)$) circle (6pt);
\fill [lightgray] ($(17,3)$) circle (6pt);
\fill [lightgray] ($(18,3)$) circle (6pt);

\fill [lightgray] ($(1,6)$) circle (6pt);
\fill [lightgray] ($(2,6)$) circle (6pt);
\fill [lightgray] ($(3,6)$) circle (6pt);
\fill [lightgray] ($(6,6)$) circle (6pt);
\fill [lightgray] ($(7,6)$) circle (6pt);
\fill [lightgray] ($(8,6)$) circle (6pt);
\fill [lightgray] ($(11,6)$) circle (6pt);
\fill [lightgray] ($(12,6)$) circle (6pt);
\fill [lightgray] ($(13,6)$) circle (6pt);
\fill [lightgray] ($(16,6)$) circle (6pt);
\fill [lightgray] ($(17,6)$) circle (6pt);
\fill [lightgray] ($(18,6)$) circle (6pt);

\fill [lightgray] ($(1,7)$) circle (6pt);
\fill [lightgray] ($(2,7)$) circle (6pt);
\fill [lightgray] ($(3,7)$) circle (6pt);
\fill [lightgray] ($(6,7)$) circle (6pt);
\fill [lightgray] ($(7,7)$) circle (6pt);
\fill [lightgray] ($(8,7)$) circle (6pt);
\fill [lightgray] ($(11,7)$) circle (6pt);
\fill [lightgray] ($(12,7)$) circle (6pt);
\fill [lightgray] ($(13,7)$) circle (6pt);
\fill [lightgray] ($(16,7)$) circle (6pt);
\fill [lightgray] ($(17,7)$) circle (6pt);
\fill [lightgray] ($(18,7)$) circle (6pt);

\fill [lightgray] ($(1,8)$) circle (6pt);
\fill [lightgray] ($(2,8)$) circle (6pt);
\fill [lightgray] ($(3,8)$) circle (6pt);
\fill [lightgray] ($(6,8)$) circle (6pt);
\fill [lightgray] ($(7,8)$) circle (6pt);
\fill [lightgray] ($(8,8)$) circle (6pt);
\fill [lightgray] ($(11,8)$) circle (6pt);
\fill [lightgray] ($(12,8)$) circle (6pt);
\fill [lightgray] ($(13,8)$) circle (6pt);
\fill [lightgray] ($(16,8)$) circle (6pt);
\fill [lightgray] ($(17,8)$) circle (6pt);
\fill [lightgray] ($(18,8)$) circle (6pt);

\fill [lightgray] ($(1,11)$) circle (6pt);
\fill [lightgray] ($(2,11)$) circle (6pt);
\fill [lightgray] ($(3,11)$) circle (6pt);
\fill [lightgray] ($(6,11)$) circle (6pt);
\fill [lightgray] ($(7,11)$) circle (6pt);
\fill [lightgray] ($(8,11)$) circle (6pt);
\fill [lightgray] ($(11,11)$) circle (6pt);
\fill [lightgray] ($(12,11)$) circle (6pt);
\fill [lightgray] ($(13,11)$) circle (6pt);
\fill [lightgray] ($(16,11)$) circle (6pt);
\fill [lightgray] ($(17,11)$) circle (6pt);
\fill [lightgray] ($(18,11)$) circle (6pt);

\fill [lightgray] ($(1,12)$) circle (6pt);
\fill [lightgray] ($(2,12)$) circle (6pt);
\fill [lightgray] ($(3,12)$) circle (6pt);
\fill [lightgray] ($(6,12)$) circle (6pt);
\fill [lightgray] ($(7,12)$) circle (6pt);
\fill [lightgray] ($(8,12)$) circle (6pt);
\fill [lightgray] ($(11,12)$) circle (6pt);
\fill [lightgray] ($(12,12)$) circle (6pt);
\fill [lightgray] ($(13,12)$) circle (6pt);
\fill [lightgray] ($(16,12)$) circle (6pt);
\fill [lightgray] ($(17,12)$) circle (6pt);
\fill [lightgray] ($(18,12)$) circle (6pt);

\fill [lightgray] ($(1,13)$) circle (6pt);
\fill [lightgray] ($(2,13)$) circle (6pt);
\fill [lightgray] ($(3,13)$) circle (6pt);
\fill [lightgray] ($(6,13)$) circle (6pt);
\fill [lightgray] ($(7,13)$) circle (6pt);
\fill [lightgray] ($(8,13)$) circle (6pt);
\fill [lightgray] ($(11,13)$) circle (6pt);
\fill [lightgray] ($(12,13)$) circle (6pt);
\fill [lightgray] ($(13,13)$) circle (6pt);
\fill [lightgray] ($(16,13)$) circle (6pt);
\fill [lightgray] ($(17,13)$) circle (6pt);
\fill [lightgray] ($(18,13)$) circle (6pt);

\fill [lightgray] ($(1,16)$) circle (6pt);
\fill [lightgray] ($(2,16)$) circle (6pt);
\fill [lightgray] ($(3,16)$) circle (6pt);
\fill [lightgray] ($(6,16)$) circle (6pt);
\fill [lightgray] ($(7,16)$) circle (6pt);
\fill [lightgray] ($(8,16)$) circle (6pt);
\fill [lightgray] ($(11,16)$) circle (6pt);
\fill [lightgray] ($(12,16)$) circle (6pt);
\fill [lightgray] ($(13,16)$) circle (6pt);
\fill [lightgray] ($(16,16)$) circle (6pt);
\fill [lightgray] ($(17,16)$) circle (6pt);
\fill [lightgray] ($(18,16)$) circle (6pt);

\fill [lightgray] ($(1,17)$) circle (6pt);
\fill [lightgray] ($(2,17)$) circle (6pt);
\fill [lightgray] ($(3,17)$) circle (6pt);
\fill [lightgray] ($(6,17)$) circle (6pt);
\fill [lightgray] ($(7,17)$) circle (6pt);
\fill [lightgray] ($(8,17)$) circle (6pt);
\fill [lightgray] ($(11,17)$) circle (6pt);
\fill [lightgray] ($(12,17)$) circle (6pt);
\fill [lightgray] ($(13,17)$) circle (6pt);
\fill [lightgray] ($(16,17)$) circle (6pt);
\fill [lightgray] ($(17,17)$) circle (6pt);
\fill [lightgray] ($(18,17)$) circle (6pt);

\fill [lightgray] ($(1,18)$) circle (6pt);
\fill [lightgray] ($(2,18)$) circle (6pt);
\fill [lightgray] ($(3,18)$) circle (6pt);
\fill [lightgray] ($(6,18)$) circle (6pt);
\fill [lightgray] ($(7,18)$) circle (6pt);
\fill [lightgray] ($(8,18)$) circle (6pt);
\fill [lightgray] ($(11,18)$) circle (6pt);
\fill [lightgray] ($(12,18)$) circle (6pt);
\fill [lightgray] ($(13,18)$) circle (6pt);
\fill [lightgray] ($(16,18)$) circle (6pt);
\fill [lightgray] ($(17,18)$) circle (6pt);
\fill [lightgray] ($(18,18)$) circle (6pt);




%\tikz[every to/.style={append after command={[draw,dashed]}}]
\draw [dashed] (-0.5,14.5) to (4.5,14.5);
\draw [dashed] (4.5,14.5) to (4.5,19.5);
\draw [dashed] (4.5,19.5) to (-0.5,19.5);
\draw [dashed] (-0.5,19.5) to (-0.5,14.5);

%\node (a) at (1.5, 17.5) { I{1;11}};
%\node (a) at (1.5, 17.5) { I_{1;11}};
\node (a) at (1.5, 17.5) {\textbf{\huge I\large{1;11}}};
\node (a) at (3.5, 15.5) {\textbf{\huge J\large{1;11}}};
%\coordinate[label=${\textbf{\huge J_{1;11}}}$] (A) at (1.5, 17.5) ;
%\node (0) [circle,fill,inner sep=0pt]{ at (3.5,15.5) {$a$} }

%at (3.5,15.5) {\textbf{\huge J_{1;11}}}; } 
%{\textbf{\huge J_{1;11}}} at (1.5, 17.5);
% {\textbf{\huge I_{1;11}}} at (1.5, 17.5);

\draw [dashed] (14.5,14.5) to (19.5,14.5);
\draw [dashed] (19.5,14.5) to (19.5,19.5);
\draw [dashed] (19.5,19.5) to (14.5,19.5);
\draw [dashed] (14.5,19.5) to (14.5,14.5);

%\node (a) at (17.5,16.5) {I_{1;14}};
\node (a) at (16.5,17.5) {\textbf{\huge  I\large{1;14}}};
\node (a) at (18.5,15.5) {\textbf{\huge J\large{1;14}}};

%\node (a) at (18.5,15.5) {J_{1;14}};
%\node (a) at (9.5,-1) {\textbf{\Huge (a)}};

\end{tikzpicture}

==> figure/fig-comp-modules/level1_5.tex <==
\begin{tikzpicture}

\draw [help lines] (0,0) grid (19,19);

\fill [black] ($(0,0)$) circle (6pt);
\fill [black] ($(1,0)$) circle (6pt);
\fill [lightgray] ($(2,0)$) circle (6pt);
\fill [lightgray] ($(3,0)$) circle (6pt);
\fill [lightgray] ($(4,0)$) circle (6pt);
\fill [lightgray] ($(5,0)$) circle (6pt);
\fill [black] ($(6,0)$) circle (6pt);
\fill [black] ($(7,0)$) circle (6pt);
\fill [black] ($(8,0)$) circle (6pt);
\fill [lightgray] ($(9,0)$) circle (6pt);
\fill [lightgray] ($(10,0)$) circle (6pt);
\fill [black] ($(11,0)$) circle (6pt);
\fill [black] ($(12,0)$) circle (6pt);
\fill [black] ($(13,0)$) circle (6pt);
\fill [lightgray] ($(14,0)$) circle (6pt);
\fill [lightgray] ($(15,0)$) circle (6pt);
\fill [lightgray] ($(16,0)$) circle (6pt);
\fill [lightgray] ($(17,0)$) circle (6pt);
\fill [black] ($(18,0)$) circle (6pt);
\fill [black] ($(19,0)$) circle (6pt);

\fill [black] ($(0,1)$) circle (6pt);
\fill [lightgray] ($(4,1)$) circle (6pt);
\fill [lightgray] ($(5,1)$) circle (6pt);
\fill [lightgray] ($(9,1)$) circle (6pt);
\fill [lightgray] ($(10,1)$) circle (6pt);
\fill [lightgray] ($(14,1)$) circle (6pt);
\fill [lightgray] ($(15,1)$) circle (6pt);
\fill [black] ($(19,1)$) circle (6pt);

\fill [lightgray] ($(0,2)$) circle (6pt);
\fill [lightgray] ($(4,2)$) circle (6pt);
\fill [lightgray] ($(5,2)$) circle (6pt);
\fill [lightgray] ($(9,2)$) circle (6pt);
\fill [lightgray] ($(10,2)$) circle (6pt);
\fill [lightgray] ($(14,2)$) circle (6pt);
\fill [lightgray] ($(15,2)$) circle (6pt);
\fill [lightgray] ($(19,2)$) circle (6pt);


\fill [lightgray] ($(0,3)$) circle (6pt);
\fill [black] ($(4,3)$) circle (6pt);
\fill [black] ($(5,3)$) circle (6pt);
\fill [lightgray] ($(9,3)$) circle (6pt);
\fill [lightgray] ($(10,3)$) circle (6pt);
\fill [black] ($(14,3)$) circle (6pt);
\fill [black] ($(15,3)$) circle (6pt);
\fill [lightgray] ($(19,3)$) circle (6pt);

\fill [lightgray] ($(0,4)$) circle (6pt);
\fill [lightgray] ($(1,4)$) circle (6pt);
\fill [lightgray] ($(2,4)$) circle (6pt);
\fill [black] ($(3,4)$) circle (6pt);
\fill [black] ($(4,4)$) circle (6pt);
\fill [black] ($(5,4)$) circle (6pt);
\fill [black] ($(6,4)$) circle (6pt);
\fill [lightgray] ($(7,4)$) circle (6pt);
\fill [lightgray] ($(8,4)$) circle (6pt);
\fill [black] ($(9,4)$) circle (6pt);
\fill [black] ($(10,4)$) circle (6pt);
\fill [lightgray] ($(11,4)$) circle (6pt);
\fill [lightgray] ($(12,4)$) circle (6pt);
\fill [black] ($(13,4)$) circle (6pt);
\fill [black] ($(14,4)$) circle (6pt);
\fill [black] ($(15,4)$) circle (6pt);
\fill [black] ($(16,4)$) circle (6pt);
\fill [lightgray] ($(17,4)$) circle (6pt);
\fill [lightgray] ($(18,4)$) circle (6pt);
\fill [lightgray] ($(19,4)$) circle (6pt);

\fill [lightgray] ($(0,5)$) circle (6pt);
\fill [lightgray] ($(1,5)$) circle (6pt);
\fill [lightgray] ($(2,5)$) circle (6pt);
\fill [black] ($(3,5)$) circle (6pt);
\fill [black] ($(4,5)$) circle (6pt);
\fill [black] ($(5,5)$) circle (6pt);
\fill [black] ($(6,5)$) circle (6pt);
\fill [lightgray] ($(7,5)$) circle (6pt);
\fill [lightgray] ($(8,5)$) circle (6pt);
\fill [black] ($(9,5)$) circle (6pt);
\fill [black] ($(10,5)$) circle (6pt);
\fill [lightgray] ($(11,5)$) circle (6pt);
\fill [lightgray] ($(12,5)$) circle (6pt);
\fill [black] ($(13,5)$) circle (6pt);
\fill [black] ($(14,5)$) circle (6pt);
\fill [black] ($(15,5)$) circle (6pt);
\fill [black] ($(16,5)$) circle (6pt);
\fill [lightgray] ($(17,5)$) circle (6pt);
\fill [lightgray] ($(18,5)$) circle (6pt);
\fill [lightgray] ($(19,5)$) circle (6pt);

\fill [black] ($(0,6)$) circle (6pt);
\fill [black] ($(4,6)$) circle (6pt);
\fill [black] ($(5,6)$) circle (6pt);
\fill [lightgray] ($(9,6)$) circle (6pt);
\fill [lightgray] ($(10,6)$) circle (6pt);
\fill [black] ($(14,6)$) circle (6pt);
\fill [black] ($(15,6)$) circle (6pt);
\fill [black] ($(19,6)$) circle (6pt);

\fill [black] ($(0,7)$) circle (6pt);
\fill [lightgray] ($(4,7)$) circle (6pt);
\fill [lightgray] ($(5,7)$) circle (6pt);
\fill [lightgray] ($(9,7)$) circle (6pt);
\fill [lightgray] ($(10,7)$) circle (6pt);
\fill [lightgray] ($(14,7)$) circle (6pt);
\fill [lightgray] ($(15,7)$) circle (6pt);
\fill [black] ($(19,7)$) circle (6pt);

\fill [black] ($(0,8)$) circle (6pt);
\fill [lightgray] ($(4,8)$) circle (6pt);
\fill [lightgray] ($(5,8)$) circle (6pt);
\fill [lightgray] ($(9,8)$) circle (6pt);
\fill [lightgray] ($(10,8)$) circle (6pt);
\fill [lightgray] ($(14,8)$) circle (6pt);
\fill [lightgray] ($(15,8)$) circle (6pt);
\fill [black] ($(19,8)$) circle (6pt);

\fill [lightgray] ($(0,9)$) circle (6pt);
\fill [lightgray] ($(1,9)$) circle (6pt);
\fill [lightgray] ($(2,9)$) circle (6pt);
\fill [lightgray] ($(3,9)$) circle (6pt);
\fill [black] ($(4,9)$) circle (6pt);
\fill [black] ($(5,9)$) circle (6pt);
\fill [lightgray] ($(6,9)$) circle (6pt);
\fill [lightgray] ($(7,9)$) circle (6pt);
\fill [lightgray] ($(8,9)$) circle (6pt);
\fill [black] ($(9,9)$) circle (6pt);
\fill [black] ($(10,9)$) circle (6pt);
\fill [lightgray] ($(11,9)$) circle (6pt);
\fill [lightgray] ($(12,9)$) circle (6pt);
\fill [lightgray] ($(13,9)$) circle (6pt);
\fill [black] ($(14,9)$) circle (6pt);
\fill [black] ($(15,9)$) circle (6pt);
\fill [lightgray] ($(16,9)$) circle (6pt);
\fill [lightgray] ($(17,9)$) circle (6pt);
\fill [lightgray] ($(18,9)$) circle (6pt);
\fill [lightgray] ($(19,9)$) circle (6pt);

\fill [black] ($(0,19)$) circle (6pt);
\fill [black] ($(1,19)$) circle (6pt);
\fill [lightgray] ($(2,19)$) circle (6pt);
\fill [lightgray] ($(3,19)$) circle (6pt);
\fill [lightgray] ($(4,19)$) circle (6pt);
\fill [lightgray] ($(5,19)$) circle (6pt);
\fill [black] ($(6,19)$) circle (6pt);
\fill [black] ($(7,19)$) circle (6pt);
\fill [black] ($(8,19)$) circle (6pt);
\fill [lightgray] ($(9,19)$) circle (6pt);
\fill [lightgray] ($(10,19)$) circle (6pt);
\fill [black] ($(11,19)$) circle (6pt);
\fill [black] ($(12,19)$) circle (6pt);
\fill [black] ($(13,19)$) circle (6pt);
\fill [lightgray] ($(14,19)$) circle (6pt);
\fill [lightgray] ($(15,19)$) circle (6pt);
\fill [lightgray] ($(16,19)$) circle (6pt);
\fill [lightgray] ($(17,19)$) circle (6pt);
\fill [black] ($(18,19)$) circle (6pt);
\fill [black] ($(19,19)$) circle (6pt);

\fill [black] ($(0,18)$) circle (6pt);
\fill [lightgray] ($(4,18)$) circle (6pt);
\fill [lightgray] ($(5,18)$) circle (6pt);
\fill [lightgray] ($(9,18)$) circle (6pt);
\fill [lightgray] ($(10,18)$) circle (6pt);
\fill [lightgray] ($(14,18)$) circle (6pt);
\fill [lightgray] ($(15,18)$) circle (6pt);
\fill [black] ($(19,18)$) circle (6pt);

\fill [lightgray] ($(0,17)$) circle (6pt);
\fill [lightgray] ($(4,17)$) circle (6pt);
\fill [lightgray] ($(5,17)$) circle (6pt);
\fill [lightgray] ($(9,17)$) circle (6pt);
\fill [lightgray] ($(10,17)$) circle (6pt);
\fill [lightgray] ($(14,17)$) circle (6pt);
\fill [lightgray] ($(15,17)$) circle (6pt);
\fill [lightgray] ($(19,17)$) circle (6pt);

\fill [lightgray] ($(0,17)$) circle (6pt);
\fill [lightgray] ($(4,17)$) circle (6pt);
\fill [lightgray] ($(5,17)$) circle (6pt);
\fill [lightgray] ($(9,17)$) circle (6pt);
\fill [lightgray] ($(10,17)$) circle (6pt);
\fill [lightgray] ($(14,17)$) circle (6pt);
\fill [lightgray] ($(15,17)$) circle (6pt);
\fill [lightgray] ($(19,17)$) circle (6pt);

\fill [lightgray] ($(0,16)$) circle (6pt);
\fill [black] ($(4,16)$) circle (6pt);
\fill [black] ($(5,16)$) circle (6pt);
\fill [lightgray] ($(9,16)$) circle (6pt);
\fill [lightgray] ($(10,16)$) circle (6pt);
\fill [black] ($(14,16)$) circle (6pt);
\fill [black] ($(15,16)$) circle (6pt);
\fill [lightgray] ($(19,16)$) circle (6pt);

\fill [lightgray] ($(0,15)$) circle (6pt);
\fill [lightgray] ($(1,15)$) circle (6pt);
\fill [lightgray] ($(2,15)$) circle (6pt);
\fill [black] ($(3,15)$) circle (6pt);
\fill [black] ($(4,15)$) circle (6pt);
\fill [black] ($(5,15)$) circle (6pt);
\fill [black] ($(6,15)$) circle (6pt);
\fill [lightgray] ($(7,15)$) circle (6pt);
\fill [lightgray] ($(8,15)$) circle (6pt);
\fill [black] ($(9,15)$) circle (6pt);
\fill [black] ($(10,15)$) circle (6pt);
\fill [lightgray] ($(11,15)$) circle (6pt);
\fill [lightgray] ($(12,15)$) circle (6pt);
\fill [black] ($(13,15)$) circle (6pt);
\fill [black] ($(14,15)$) circle (6pt);
\fill [black] ($(15,15)$) circle (6pt);
\fill [black] ($(16,15)$) circle (6pt);
\fill [lightgray] ($(17,15)$) circle (6pt);
\fill [lightgray] ($(18,15)$) circle (6pt);
\fill [lightgray] ($(19,15)$) circle (6pt);

\fill [lightgray] ($(0,14)$) circle (6pt);
\fill [lightgray] ($(1,14)$) circle (6pt);
\fill [lightgray] ($(2,14)$) circle (6pt);
\fill [black] ($(3,14)$) circle (6pt);
\fill [black] ($(4,14)$) circle (6pt);
\fill [black] ($(5,14)$) circle (6pt);
\fill [black] ($(6,14)$) circle (6pt);
\fill [lightgray] ($(7,14)$) circle (6pt);
\fill [lightgray] ($(8,14)$) circle (6pt);
\fill [black] ($(9,14)$) circle (6pt);
\fill [black] ($(10,14)$) circle (6pt);
\fill [lightgray] ($(11,14)$) circle (6pt);
\fill [lightgray] ($(12,14)$) circle (6pt);
\fill [black] ($(13,14)$) circle (6pt);
\fill [black] ($(14,14)$) circle (6pt);
\fill [black] ($(15,14)$) circle (6pt);
\fill [black] ($(16,14)$) circle (6pt);
\fill [lightgray] ($(17,14)$) circle (6pt);
\fill [lightgray] ($(18,14)$) circle (6pt);
\fill [lightgray] ($(19,14)$) circle (6pt);

\fill [black] ($(0,13)$) circle (6pt);
\fill [black] ($(4,13)$) circle (6pt);
\fill [black] ($(5,13)$) circle (6pt);
\fill [lightgray] ($(9,13)$) circle (6pt);
\fill [lightgray] ($(10,13)$) circle (6pt);
\fill [black] ($(14,13)$) circle (6pt);
\fill [black] ($(15,13)$) circle (6pt);
\fill [black] ($(19,13)$) circle (6pt);

\fill [black] ($(0,12)$) circle (6pt);
\fill [lightgray] ($(4,12)$) circle (6pt);
\fill [lightgray] ($(5,12)$) circle (6pt);
\fill [lightgray] ($(9,12)$) circle (6pt);
\fill [lightgray] ($(10,12)$) circle (6pt);
\fill [lightgray] ($(14,12)$) circle (6pt);
\fill [lightgray] ($(15,12)$) circle (6pt);
\fill [black] ($(19,12)$) circle (6pt);

\fill [black] ($(0,11)$) circle (6pt);
\fill [lightgray] ($(4,11)$) circle (6pt);
\fill [lightgray] ($(5,11)$) circle (6pt);
\fill [lightgray] ($(9,11)$) circle (6pt);
\fill [lightgray] ($(10,11)$) circle (6pt);
\fill [lightgray] ($(14,11)$) circle (6pt);
\fill [lightgray] ($(15,11)$) circle (6pt);
\fill [black] ($(19,11)$) circle (6pt);

\fill [lightgray] ($(0,10)$) circle (6pt);
\fill [lightgray] ($(1,10)$) circle (6pt);
\fill [lightgray] ($(2,10)$) circle (6pt);
\fill [lightgray] ($(3,10)$) circle (6pt);
\fill [black] ($(4,10)$) circle (6pt);
\fill [black] ($(5,10)$) circle (6pt);
\fill [lightgray] ($(6,10)$) circle (6pt);
\fill [lightgray] ($(7,10)$) circle (6pt);
\fill [lightgray] ($(8,10)$) circle (6pt);
\fill [black] ($(9,10)$) circle (6pt);
\fill [black] ($(10,10)$) circle (6pt);
\fill [lightgray] ($(11,10)$) circle (6pt);
\fill [lightgray] ($(12,10)$) circle (6pt);
\fill [lightgray] ($(13,10)$) circle (6pt);
\fill [black] ($(14,10)$) circle (6pt);
\fill [black] ($(15,10)$) circle (6pt);
\fill [lightgray] ($(16,10)$) circle (6pt);
\fill [lightgray] ($(17,10)$) circle (6pt);
\fill [lightgray] ($(18,10)$) circle (6pt);
\fill [lightgray] ($(19,10)$) circle (6pt);



\fill [red] ($(4.5,2)$) circle (5pt);
\fill [red] ($(4.5,7)$) circle (5pt);
\fill [red] ($(4.5,12)$) circle (5pt);
\fill [red] ($(4.5,17)$) circle (5pt);
\fill [red] ($(9.5,2)$) circle (5pt);
\fill [red] ($(9.5,7)$) circle (5pt);
\fill [red] ($(9.5,12)$) circle (5pt);
\fill [red] ($(9.5,17)$) circle (5pt);
\fill [red] ($(14.5,2)$) circle (5pt);
\fill [red] ($(14.5,7)$) circle (5pt);
\fill [red] ($(14.5,12)$) circle (5pt);
\fill [red] ($(14.5,17)$) circle (5pt);

\fill [red] ($(2,4.5)$) circle (5pt);
\fill [red] ($(7,4.5)$) circle (5pt);
\fill [red] ($(12,4.5)$) circle (5pt);
\fill [red] ($(17,4.5)$) circle (5pt);
\fill [red] ($(2,9.5)$) circle (5pt);
\fill [red] ($(7,9.5)$) circle (5pt);
\fill [red] ($(12,9.5)$) circle (5pt);
\fill [red] ($(17,9.5)$) circle (5pt);
\fill [red] ($(2,14.5)$) circle (5pt);
\fill [red] ($(7,14.5)$) circle (5pt);
\fill [red] ($(12,14.5)$) circle (5pt);
\fill [red] ($(17,14.5)$) circle (5pt);

\draw [dashed] (4.5,4.5) to (9.5,9.5);
\draw [dashed] (9.5,9.5) to (14.5,14.5);
\draw [dashed] (4.5,14.5) to (9.5,9.5);
\draw [dashed] (4.5,9.5) to (9.5,4.5);
\draw [dashed] (9.5,14.5) to (14.5,9.5);
\draw [dashed] (9.5,9.5) to (14.5,4.5);
\draw [dashed] (4.5,9.5) to (9.5,14.5);
\draw [dashed] (9.5,4.5) to (14.5,9.5);


\draw [dashed] (4.5,4.5) to (0,0);
\draw [dashed] (4.5,4.5) to (7,2);
\draw [dashed] (7,2) to (7,0);
\draw [dashed] (7,2) to (9.5,4.5);
\draw [dashed] (9.5,4.5) to (12,2);
\draw [dashed] (12,2) to (12,0);
\draw [dashed] (12,2) to (14.5,4.5);
\draw [dashed] (14.5,4.5) to (19,0);

\draw [dashed] (4.5,14.5) to (0,19);
\draw [dashed] (4.5,14.5) to (7,17);
\draw [dashed] (7,17) to (7,19);
\draw [dashed] (7,17) to (9.5,14.5);
\draw [dashed] (9.5,14.5) to (12,17);
\draw [dashed] (12,17) to (12,19);
\draw [dashed] (12,17) to (14.5,14.5);
\draw [dashed] (14.5,14.5) to (19,19);

\draw [dashed] (14.5,4.5) to (17,7);
\draw [dashed] (17,7) to (19,7);
\draw [dashed] (17,7) to (14.5,9.5);
\draw [dashed] (14.5,9.5) to (17,12);
\draw [dashed] (17,12) to (19,12);
\draw [dashed] (17,12) to (14.5,14.5);

\draw [dashed] (4.5,4.5) to (2,7);
\draw [dashed] (2,7) to (0,7);
\draw [dashed] (2,7) to (4.5,9.5);
\draw [dashed] (4.5,9.5) to (2,12);
\draw [dashed] (2,12) to (0,12);
\draw [dashed] (2,12) to (4.5,14.5);


\node (a) at (3.5,17.5) {\textbf{\Huge I\large{3/2;1}}};
\node (a) at (6.5,18.5) {\textbf{\Huge J\large{3/2;1}}};
\node (a) at (17.5,3.5) {\textbf{\Huge I\large{3/2;24}}};
\node (a) at (18.5,6.5) {\textbf{\Huge J\large{3/2;24}}};

\node (a) at (9.5,-1) {\textbf{\Huge (a)}};
\end{tikzpicture}

==> figure/fig-comp-modules/level2_0.tex <==
\begin{tikzpicture}

\draw [help lines] (0,0) grid (19,19);

\fill [black] ($(0,0)$) circle (6pt);
\fill [black] ($(1,0)$) circle (6pt);
\fill [black] ($(6,0)$) circle (6pt);
\fill [black] ($(7,0)$) circle (6pt);
\fill [black] ($(8,0)$) circle (6pt);
\fill [black] ($(11,0)$) circle (6pt);
\fill [black] ($(12,0)$) circle (6pt);
\fill [black] ($(13,0)$) circle (6pt);
\fill [black] ($(18,0)$) circle (6pt);
\fill [black] ($(19,0)$) circle (6pt);

\fill [black] ($(0,1)$) circle (6pt);
\fill [black] ($(19,1)$) circle (6pt);



\fill [lightgray] ($(4,3)$) circle (6pt);
\fill [lightgray] ($(5,3)$) circle (6pt);
\fill [lightgray] ($(14,3)$) circle (6pt);
\fill [lightgray] ($(15,3)$) circle (6pt);

\fill [lightgray] ($(3,4)$) circle (6pt);
\fill [lightgray] ($(4,4)$) circle (6pt);
\fill [lightgray] ($(5,4)$) circle (6pt);
\fill [lightgray] ($(6,4)$) circle (6pt);
\fill [black] ($(9,4)$) circle (6pt);
\fill [black] ($(10,4)$) circle (6pt);
\fill [lightgray] ($(13,4)$) circle (6pt);
\fill [lightgray] ($(14,4)$) circle (6pt);
\fill [lightgray] ($(15,4)$) circle (6pt);
\fill [lightgray] ($(16,4)$) circle (6pt);


\fill [lightgray] ($(3,5)$) circle (6pt);
\fill [lightgray] ($(4,5)$) circle (6pt);
\fill [lightgray] ($(5,5)$) circle (6pt);
\fill [lightgray] ($(6,5)$) circle (6pt);
\fill [black] ($(9,5)$) circle (6pt);
\fill [black] ($(10,5)$) circle (6pt);
\fill [lightgray] ($(13,5)$) circle (6pt);
\fill [lightgray] ($(14,5)$) circle (6pt);
\fill [lightgray] ($(15,5)$) circle (6pt);
\fill [lightgray] ($(16,5)$) circle (6pt);

\fill [black] ($(0,6)$) circle (6pt);
\fill [lightgray] ($(4,6)$) circle (6pt);
\fill [lightgray] ($(5,6)$) circle (6pt);
\fill [lightgray] ($(14,6)$) circle (6pt);
\fill [lightgray] ($(15,6)$) circle (6pt);
\fill [black] ($(19,6)$) circle (6pt);

\fill [black] ($(0,7)$) circle (6pt);
\fill [black] ($(19,7)$) circle (6pt);

\fill [black] ($(0,8)$) circle (6pt);
\fill [black] ($(19,8)$) circle (6pt);


\fill [black] ($(4,9)$) circle (6pt);
\fill [black] ($(5,9)$) circle (6pt);
\fill [black] ($(9,9)$) circle (6pt);
\fill [black] ($(10,9)$) circle (6pt);
\fill [black] ($(14,9)$) circle (6pt);
\fill [black] ($(15,9)$) circle (6pt);

\fill [black] ($(0,19)$) circle (6pt);
\fill [black] ($(1,19)$) circle (6pt);
\fill [black] ($(6,19)$) circle (6pt);
\fill [black] ($(7,19)$) circle (6pt);
\fill [black] ($(8,19)$) circle (6pt);
\fill [black] ($(11,19)$) circle (6pt);
\fill [black] ($(12,19)$) circle (6pt);
\fill [black] ($(13,19)$) circle (6pt);
\fill [black] ($(18,19)$) circle (6pt);
\fill [black] ($(19,19)$) circle (6pt);

\fill [black] ($(0,18)$) circle (6pt);
\fill [black] ($(19,18)$) circle (6pt);


\fill [lightgray] ($(4,16)$) circle (6pt);
\fill [lightgray] ($(5,16)$) circle (6pt);
\fill [lightgray] ($(14,16)$) circle (6pt);
\fill [lightgray] ($(15,16)$) circle (6pt);

\fill [lightgray] ($(3,15)$) circle (6pt);
\fill [lightgray] ($(4,15)$) circle (6pt);
\fill [lightgray] ($(5,15)$) circle (6pt);
\fill [lightgray] ($(6,15)$) circle (6pt);
\fill [black] ($(9,15)$) circle (6pt);
\fill [black] ($(10,15)$) circle (6pt);
\fill [lightgray] ($(13,15)$) circle (6pt);
\fill [lightgray] ($(14,15)$) circle (6pt);
\fill [lightgray] ($(15,15)$) circle (6pt);
\fill [lightgray] ($(16,15)$) circle (6pt);

\fill [lightgray] ($(3,14)$) circle (6pt);
\fill [lightgray] ($(4,14)$) circle (6pt);
\fill [lightgray] ($(5,14)$) circle (6pt);
\fill [lightgray] ($(6,14)$) circle (6pt);
\fill [black] ($(9,14)$) circle (6pt);
\fill [black] ($(10,14)$) circle (6pt);
\fill [lightgray] ($(13,14)$) circle (6pt);
\fill [lightgray] ($(14,14)$) circle (6pt);
\fill [lightgray] ($(15,14)$) circle (6pt);
\fill [lightgray] ($(16,14)$) circle (6pt);

\fill [black] ($(0,13)$) circle (6pt);
\fill [lightgray] ($(4,13)$) circle (6pt);
\fill [lightgray] ($(5,13)$) circle (6pt);
\fill [lightgray] ($(14,13)$) circle (6pt);
\fill [lightgray] ($(15,13)$) circle (6pt);
\fill [black] ($(19,13)$) circle (6pt);

\fill [black] ($(0,12)$) circle (6pt);
\fill [black] ($(19,12)$) circle (6pt);

\fill [black] ($(0,11)$) circle (6pt);
\fill [black] ($(19,11)$) circle (6pt);

\fill [black] ($(4,10)$) circle (6pt);
\fill [black] ($(5,10)$) circle (6pt);
\fill [black] ($(9,10)$) circle (6pt);
\fill [black] ($(10,10)$) circle (6pt);
\fill [black] ($(14,10)$) circle (6pt);
\fill [black] ($(15,10)$) circle (6pt);

\draw [dashed] (-0.5,9.5) to (9.5,9.5);
\draw [dashed] (9.5,9.5) to (9.5,19.5);
\draw [dashed] (9.5,19.5) to (-0.5,19.5);
\draw [dashed] (-0.5,19.5) to (-0.5,9.5);
\node (a) at (6.5,12.5) {\textbf{\Huge I\large{2;11}}};
\node (a) at (8.5,10.5) {\textbf{\Huge J\large{2;11}}};

\node (a) at (9.5,-1) {\textbf{\Huge (b) }};

\end{tikzpicture}

==> figure/fig-comp-modules/level2_5.tex <==
\begin{tikzpicture}

\draw [help lines] (0,0) grid (19,19);

\fill [black] ($(0,0)$) circle (6pt);
\fill [black] ($(1,0)$) circle (6pt);
\fill [lightgray] ($(6,0)$) circle (6pt);
\fill [lightgray] ($(7,0)$) circle (6pt);
\fill [lightgray] ($(8,0)$) circle (6pt);
\fill [lightgray] ($(11,0)$) circle (6pt);
\fill [lightgray] ($(12,0)$) circle (6pt);
\fill [lightgray] ($(13,0)$) circle (6pt);
\fill [black] ($(18,0)$) circle (6pt);
\fill [black] ($(19,0)$) circle (6pt);

\fill [black] ($(0,1)$) circle (6pt);
\fill [black] ($(19,1)$) circle (6pt);



\fill [lightgray] ($(9,4)$) circle (6pt);
\fill [lightgray] ($(10,4)$) circle (6pt);


\fill [lightgray] ($(9,5)$) circle (6pt);
\fill [lightgray] ($(10,5)$) circle (6pt);


\fill [lightgray] ($(0,6)$) circle (6pt);
\fill [lightgray] ($(19,6)$) circle (6pt);

\fill [lightgray] ($(0,7)$) circle (6pt);
\fill [lightgray] ($(19,7)$) circle (6pt);

\fill [lightgray] ($(0,8)$) circle (6pt);
\fill [lightgray] ($(19,8)$) circle (6pt);

\fill [lightgray] ($(4,9)$) circle (6pt);
\fill [lightgray] ($(5,9)$) circle (6pt);
\fill [black] ($(9,9)$) circle (6pt);
\fill [black] ($(10,9)$) circle (6pt);
\fill [lightgray] ($(14,9)$) circle (6pt);
\fill [lightgray] ($(15,9)$) circle (6pt);

\fill [black] ($(0,19)$) circle (6pt);
\fill [black] ($(1,19)$) circle (6pt);
\fill [lightgray] ($(6,19)$) circle (6pt);
\fill [lightgray] ($(7,19)$) circle (6pt);
\fill [lightgray] ($(8,19)$) circle (6pt);
\fill [lightgray] ($(11,19)$) circle (6pt);
\fill [lightgray] ($(12,19)$) circle (6pt);
\fill [lightgray] ($(13,19)$) circle (6pt);
\fill [black] ($(18,19)$) circle (6pt);
\fill [black] ($(19,19)$) circle (6pt);

\fill [black] ($(0,18)$) circle (6pt);
\fill [black] ($(19,18)$) circle (6pt);



\fill [lightgray] ($(9,15)$) circle (6pt);
\fill [lightgray] ($(10,15)$) circle (6pt);


\fill [lightgray] ($(9,14)$) circle (6pt);
\fill [lightgray] ($(10,14)$) circle (6pt);


\fill [lightgray] ($(0,13)$) circle (6pt);
\fill [lightgray] ($(19,13)$) circle (6pt);

\fill [lightgray] ($(0,12)$) circle (6pt);
\fill [lightgray] ($(19,12)$) circle (6pt);

\fill [lightgray] ($(0,11)$) circle (6pt);
\fill [lightgray] ($(19,11)$) circle (6pt);

\fill [lightgray] ($(4,10)$) circle (6pt);
\fill [lightgray] ($(5,10)$) circle (6pt);
\fill [black] ($(9,10)$) circle (6pt);
\fill [black] ($(10,10)$) circle (6pt);
\fill [lightgray] ($(14,10)$) circle (6pt);
\fill [lightgray] ($(15,10)$) circle (6pt);


\fill [red] ($(9.5,4.5)$) circle (5pt);
\fill [red] ($(9.5,14.5)$) circle (5pt);
\fill [red] ($(4.5,9.5)$) circle (5pt);
\fill [red] ($(14.5,9.5)$) circle (5pt);

\draw [dashed] (0,0) to (19,19);
\draw [dashed] (0,19) to (19,0);

\node (a) at (9.5,16.5){\textbf{\Huge I\large{5/2;1}}} ;
\node (a) at (17.5,18.5){\textbf{\Huge J\large{5/2;1}}};

\node (a) at (9.5,-1){\textbf{\Huge (c)}};
\end{tikzpicture}

==> figure/fig-comp-modules/level3_0.tex <==
\begin{tikzpicture}

\draw [help lines] (0,0) grid (19,19);

\fill [black] ($(0,0)$) circle (6pt);
\fill [black] ($(1,0)$) circle (6pt);
\fill [black] ($(18,0)$) circle (6pt);
\fill [black] ($(19,0)$) circle (6pt);

\fill [black] ($(0,1)$) circle (6pt);
\fill [black] ($(19,1)$) circle (6pt);




\fill [lightgray] ($(9,9)$) circle (6pt);
\fill [lightgray] ($(10,9)$) circle (6pt);

\fill [black] ($(0,19)$) circle (6pt);
\fill [black] ($(1,19)$) circle (6pt);
\fill [black] ($(18,19)$) circle (6pt);
\fill [black] ($(19,19)$) circle (6pt);

\fill [black] ($(0,18)$) circle (6pt);
\fill [black] ($(19,18)$) circle (6pt);

\fill [lightgray] ($(9,10)$) circle (6pt);
\fill [lightgray] ($(10,10)$) circle (6pt);

\node (a) at (10.5,9.5) {\textbf{\Huge I\large{3}}};
\node (a) at (17.5,1.5){\textbf{\Huge J\large{3}}};

\node (a) at (9.5,-1){\textbf{\Huge (d)}};
\end{tikzpicture}
